Information theoretic limits of robust sub-Gaussian mean estimation under star-shaped constraints

We obtain the minimax rate for a mean location model with a bounded star-shaped set $K \subseteq \mathbb{R}^n$ constraint on the mean, in an adversarially corrupted data setting with Gaussian noise. We assume an unknown fraction $\epsilon \le 1/2-\kappa$ for some fixed $\kappa\in(0,1/2]$ of $N$ observations are arbitrarily corrupted. We obtain a minimax risk up to proportionality constants under the squared $\ell_2$ loss of $\max(\eta^{*2},\sigma^2\epsilon^2)\wedge d^2$ with \begin{align*} \eta^* = \sup \bigg\{\eta \ge 0 : \frac{N\eta^2}{\sigma^2} \leq \log \mathcal{M}_K^{\operatorname{loc}}(\eta,c)\bigg\}, \end{align*} where $\log \mathcal{M}_K^{\operatorname{loc}}(\eta,c)$ denotes the local entropy of the set $K$, $d$ is the diameter of $K$, $\sigma^2$ is the variance, and $c$ is some sufficiently large absolute constant. A variant of our algorithm achieves the same rate for settings with known or symmetric sub-Gaussian noise, with a smaller breakdown point, still of constant order. We further study the case of unknown sub-Gaussian noise and show that the rate is slightly slower: $\max(\eta^{*2},\sigma^2\epsilon^2\log(1/\epsilon))\wedge d^2$. We generalize our results to the case when $K$ is star-shaped but unbounded.

==> theorem_flowchart.tex <==
\begin{tikzpicture}[
  node distance=0.75 cm and 3.5 cm,
  every node/.style={draw, rounded corners, align=center, font=\small, inner sep=5pt},
  >=latex
]

% ========================================================
% Global Background: Lower Bound / Upper Bound Line + Labels
% ========================================================
\draw[dashed, thick] (0cm, -3.5cm) -- (15cm, -3.5cm);
\node[font=\large\bfseries, draw=none, align=center] at (8cm, -3.1cm) {Lower Bound};
\node[font=\large\bfseries, draw=none, align=center] at (8cm, -3.9cm) {Upper Bound};

% ========================================================
% Header Nodes (Top Section: Gaussian / KS-SG / U-SG)
% ========================================================
\node[fill=gaussianfill, very thick, font=\large\bfseries, rounded corners=0pt] (gaussian_header) at (3cm,0) {\textbf{Gaussian}};
\node[fill=kssgfill, very thick, font=\large\bfseries, rounded corners=0pt] (kssg_header) at (8cm,0) {\textbf{KS-SG}};
\node[fill=usgfill, very thick, font=\large\bfseries, rounded corners=0pt] (usg_header) at (13cm,0) {\textbf{U-SG}};

% ========================================================
% Lower Bound Nodes (first row below dotted line)
% ========================================================

% --- Invisible node to center thm21 and lem22 together under Gaussian ---
\node[draw=none, inner sep=0pt] (lowerbound_center) at (3cm, -2cm) {}; % this is horizontally aligned with Gaussian header

\node[fill=gaussianfill, anchor=east] (thm21) [left=0.2cm of lowerbound_center] {Lemma \ref{lemma:lower:bound:first:version} (Use \\ Fano's Inequality)};
\node[fill=gaussianfill, anchor=west] (lem22) [right=0.2cm of lowerbound_center] {Lemma \ref{corruptions:lower:bound} (Adapt \\ Huber-model proof)};

\node[fill=usgfill] (lem23) at (13cm, -2cm) {Lemma \ref{lemma:subgaussian:lower:bound} (Mixture \\ of point mass + Gaussian)};

% --- Supporting lemmas for Thm 2.1 ---
\node[font=\scriptsize\itshape, draw=none, align=center, yshift=-1.5mm] (thm21_support) [above=0cm of thm21] {Supporting Lemmas:\\\ref{lemma:fano}, \ref{lemma:mutual:info}};

% ========================================================
% Upper Bound Nodes (Gaussian Path)
% ========================================================
\node[fill=gaussianfill] (thm36) [below=5cm of gaussian_header] {Thm. \ref{theorem:main:testing:result} (Gaussian \\ Testing Lemma)};
\node[font=\scriptsize\itshape, draw=none, align=center, yshift=-1.5mm] (thm36_support) [above=0cm of thm36] {Supporting Lemmas:\\ \ref{lemma:function:g:technical:details}, \ref{lemma:existence:constants}, \ref{lemma:cdf:convex}, \ref{lemma:gaussian:tail:bound}};

\node[fill=gaussianfill] (lem37) [below=of thm36] {Lemma \ref{lemma:tournament} \\ (Tournament Lemma)};
\node[draw=none, inner sep=0pt, minimum size=0pt] (helper37) [below=of lem37] {}; % helper node to split arrows cleanly

\node[fill=gaussianfill] (thm38) [below=of helper37] {Thm. \ref{theorem:gaussian:version} (Gaussian Alg.\\ Error Bound at $J^*$)};
\node[font=\scriptsize\itshape, draw=none, align=center, yshift=-1.5mm] (thm38_support) [above=0cm of thm38] {Supporting Lemmas:\\ \ref{lemma:set:complement:induction}, \ref{lemma:for:theorem:gaussian}, \ref{lemma:for:theorem:gaussian:part2}};

\node[fill=gaussianfill] (thm310) [below=of thm38] {Thm. \ref{theorem:robust:minimax:rate:attained:gaussian} (Gaussian \\ Minimax Rate)};

% ========================================================
% Upper Bound Nodes (KS-SG Path)
% ========================================================
\node[fill=kssgfill] (thm41) [below=5cm of kssg_header] {Thm. \ref{theorem:subgaussian:main:testing:result} (KS-SG \\ Testing Lemma)};
\node[font=\scriptsize\itshape, draw=none, align=center, yshift=-1.5mm] (thm41_support) [above=0cm of thm41] {Supporting Lemmas:\\ \ref{lemma:function:g:technical:details}, \ref{lemma:local:clt}, \ref{lemma:technical:subgaussian}};

\node[fill=kssgfill] (rem43_1) [below=of thm41] {Remark \ref{remark:expectation:over:R} (KS-SG \\ Tournament Lemma)};
\node[draw=none, inner sep=0pt, minimum size=0pt] (helper43) [below=of rem43_1] {}; % helper node

\node[fill=kssgfill] (rem43_2) [below=of helper43] {Remark \ref{remark:expectation:over:R} (KS-SG Alg.\\ Error Bound at $J^*$)};
\node[font=\scriptsize\itshape, draw=none, align=center] (thm43_2_support) [above=0cm of rem43_2] {\\}; % intentionally empty

\node[fill=kssgfill] (rem43_3) [below=of rem43_2] {Remark \ref{remark:expectation:over:R} (KS-SG \\ Minimax Rate)};

% ========================================================
% Upper Bound Nodes (U-SG Path)
% ========================================================
\node[fill=usgfill] (thm45) [below=5cm of usg_header] {Thm. \ref{theorem:asymmetric:testing:result} (U-SG \\ Testing Lemma)};
\node[font=\scriptsize\itshape, draw=none, align=center, yshift=-1.5mm] (thm45_support) [above=0cm of thm45] {Supporting Lemmas:\\ \ref{lemma:function:g:technical:details}, \ref{lemma:technical:constants:subgaussian:asymmetric:version2}, \ref{lemma:trimmed:mean}, \ref{lemma:subgaussian:asymmetric:varrho:case}};

\node[fill=usgfill] (lem46) [below=of thm45] {Lemma \ref{lemma:tournament:asymmetric} (U-SG \\ Tournament Lemma)};
\node[draw=none, inner sep=0pt, minimum size=0pt] (helper46) [below=of lem46] {}; % helper node

\node[fill=usgfill] (thm47) [below=of helper46] {Thm. \ref{theorem:general:subgaussian:version} (U-SG Alg.\\ Error Bound at $J^*$)};
\node[font=\scriptsize\itshape, draw=none, align=center, yshift=-1.5mm] (thm47_support) [above=0cm of thm47] {Supporting Lemmas:\\\ref{lemma:for:theorem:asymmetric}, \ref{lemma:for:theorem:asymmetric:part2}};

\node[fill=usgfill] (thm48) [below=of thm47] {Thm. \ref{theorem:robust:minimax:rate:attained:subgaussian} (U-SG \\ Minimax Rate)};

% ========================================================
% Arrows (Connections between Nodes)
% ========================================================

% --- Gaussian path arrows ---
\draw[->] (thm36) -- (lem37);
\draw[->] (lem37) -- (helper37);
\draw[->] (thm38) -- (thm310);

% --- KS-SG path arrows ---
\draw[->] (thm41) -- (rem43_1);
\draw[->] (rem43_1) -- (rem43_2);
\draw[->] (rem43_2) -- (rem43_3);

% --- U-SG path arrows ---
\draw[->] (thm45) -- (lem46);
\draw[->] (lem46) -- (helper46);
\draw[->] (thm47) -- (thm48);

% --- Lower bound horizontal connector (Thm. 2.1 to Lemma 2.2) ---
\draw[-] (thm21.east) -- (lem22.west);

\end{tikzpicture}

